Whisper-Flash: Acoustically Conditioned Parallel Drafting for Faster Whisper Decoding

Whisper is a widely used encoder-decoder model for speech recognition. Its encoder reads an utterance in one parallel pass, but its decoder writes the transcript one token at a time, which dominates inference time. Speculative decoding shortens such loops without changing their output: a small drafter guesses several upcoming tokens, and the original model verifies them all in one forward pass. We present Whisper-Flash, a two-layer drafter built on a property of speech recognition: the words still to be written have already been spoken. It reads Whisper's encoded audio and accepted decoder states and proposes eight tokens in a single forward pass. On the complete LibriSpeech test sets, Whisper-Flash processes $3.16\times/2.85\times$ as much audio per second as greedy decoding with identical outputs, and it remains faster at batch sizes up to 96 and under temperature sampling. Ablations show that direct access to the audio matters most.

==> figures/figure1-9pt.tex <==
\definecolor{wfInk}{HTML}{1F2A36}
\definecolor{wfMuted}{HTML}{5E6A78}
\definecolor{wfWire}{HTML}{6D8398}
\definecolor{wfEncFill}{HTML}{E9EFF6}
\definecolor{wfEncLine}{HTML}{7D93AA}
\definecolor{wfPreFill}{HTML}{F4F6F8}
\definecolor{wfPreLine}{HTML}{B8C2CC}
\definecolor{wfDrFill}{HTML}{FBE6D8}
\definecolor{wfDrLine}{HTML}{D9894F}
\definecolor{wfAnchor}{HTML}{C8743A}
\definecolor{wfBrown}{HTML}{8F4E1F}
\definecolor{wfMaskFill}{HTML}{EEEAF7}
\definecolor{wfMaskLine}{HTML}{9A8CC4}
\definecolor{wfMaskText}{HTML}{6B5C8E}
\definecolor{wfAccFill}{HTML}{E3F1E7}
\definecolor{wfAccLine}{HTML}{5E9E73}
\definecolor{wfAccText}{HTML}{1F6340}
\definecolor{wfCorr}{HTML}{2B7A4B}
\definecolor{wfRejFill}{HTML}{F8DCDC}
\definecolor{wfRejLine}{HTML}{C9504A}
\definecolor{wfRejText}{HTML}{A2362F}
\definecolor{wfDisc}{HTML}{B8BEC5}
\definecolor{wfDiscText}{HTML}{9AA1A9}
\definecolor{wfNextFill}{HTML}{E8F3EC}
\definecolor{wfNextLine}{HTML}{8FBF9E}
\begin{tikzpicture}[
  font=\small, text=wfInk, >={Stealth[length=5pt,width=4pt]},
  panel/.style={draw, rounded corners=5pt, line width=0.8pt},
  tok/.style={draw, rounded corners=2pt, line width=0.6pt, inner xsep=2.6pt,
    inner ysep=0pt, minimum height=0.52cm, minimum width=0.44cm, anchor=west,
    text depth=0.06cm, text height=0.25cm},
  plain/.style={tok, draw=wfPreLine, fill=white},
  prompt/.style={tok, draw=wfPreLine, dashed, text=wfMuted, font=\small\itshape},
  anchortok/.style={tok, draw=wfAnchor, line width=0.9pt, fill=white},
  mask/.style={tok, draw=wfMaskLine, fill=wfMaskFill, text=wfMaskText,
    font=\small\itshape, inner xsep=1.2pt, minimum width=0.40cm},
  acc/.style={tok, draw=wfAccLine, fill=wfAccFill, text=wfAccText},
  corr/.style={tok, draw=wfCorr, line width=1.1pt, fill=wfAccFill, text=wfCorr,
    font=\small\bfseries},
  rej/.style={tok, draw=wfRejLine, fill=wfRejFill, text=wfRejText},
  disc/.style={tok, draw=wfDisc, dashed, text=wfDiscText, inner xsep=1.8pt},
  wire/.style={draw=wfWire, line width=0.9pt},
  lbl/.style={font=\small, text=wfMuted},
]
\node[lbl, anchor=base] at (8.85, 7.62)
  {Whisper transcript: \emph{``I saw a cat sitting in the store.''}};
\foreach \x/\h in {0.20/0.16,0.29/0.30,0.38/0.46,0.47/0.26,0.56/0.54,0.65/0.34,
                   0.74/0.50,0.83/0.22,0.92/0.38,1.01/0.14}
  \draw[wfInk, line width=0.9pt] (\x, 6.60-\h/2) -- (\x, 6.60+\h/2);
\node[lbl, anchor=north] at (0.60, 6.20) {audio $x$};
\node[panel, draw=wfEncLine, fill=wfEncFill, minimum width=3.35cm,
      minimum height=1.05cm, align=center] (enc) at (3.05, 6.60)
  {{\normalsize Whisper encoder}\\[-1pt]{\color{wfMuted}frozen, run once}};
\draw[->, wfInk, line width=0.9pt] (1.12, 6.60) -- (enc.west);
\draw[wire, ->] (enc.east) -- (17.22, 6.60) -- (17.22, 3.80);
\fill[wfWire] (8.05, 6.60) circle (1.6pt);
\draw[wire, ->] (8.05, 6.60) -- (8.05, 5.62);
\node[lbl, text=wfWire, anchor=base] at (12.75, 6.76)
  {shared acoustic states $A=E(x)$, read by cross-attention};
\node[panel, draw=wfPreLine, fill=wfPreFill, minimum width=4.55cm,
      minimum height=2.35cm] (pre) at (2.37, 4.38) {};
\node[anchor=base] at (2.37, 5.12) {\normalsize Round $r$: accepted prefix};
\node[prompt] (p0) at (0.40, 4.50) {prompt};
\node[plain, right=0.09cm of p0] (p1) {I};
\node[anchortok, right=0.75cm of p1] (p2) {saw};
\draw[wfMuted, line width=0.6pt] ([yshift=-3pt]p0.south west) -- ++(0,-3pt)
  -| ([yshift=-3pt]p1.south east) -- ++(0,3pt);
\node[lbl, text=wfInk, anchor=base] at ([yshift=-17pt]$(p0.south)!0.5!(p1.south)$)
  {history $H_{<t}$};
\node[anchor=base, text=wfAnchor] at ([yshift=-17pt]p2.south) {anchor $y_t$};
\node[panel, draw=wfDrLine, fill=wfDrFill, minimum width=5.45cm,
      minimum height=2.35cm] (dr) at (8.05, 4.38) {};
\node[anchor=base] at (8.05, 5.16) {\normalsize Whisper-Flash drafter};
\node[lbl, anchor=base] at (8.05, 4.80) {trainable, 2 layers, 60.7M parameters};
\node[anchortok] (d0) at (5.52, 4.30) {saw};
\foreach \i [evaluate=\i as \j using int(\i-1)] in {1,...,8}
  \node[mask, right=0.07cm of d\j] (d\i) {m};
\node[lbl, anchor=base] at (8.05, 3.62) {attends to history $H_{<t}$ and audio $A$};
\node[anchor=base, text=wfBrown, font=\small\bfseries] at (8.05, 3.30)
  {one forward pass $\rightarrow$ 8 tokens};
\draw[->, wfInk, line width=0.9pt] (p2.east) -- (d0.west |- p2.east);
\draw[->, wfInk, line width=0.9pt, dashed] (pre.east |- 0,3.62) --
  node[above, font=\small, pos=0.45] {$H_{<t}$} (dr.west |- 0,3.62);
\node[anchor=base west] at (11.10, 5.16) {\normalsize parallel proposal block $\hat y_{t+1:t+8}$};
\node[acc] (q1) at (11.10, 4.62) {a};
\node[acc, right=0.06cm of q1] (q2) {cat};
\node[rej, right=0.06cm of q2] (q3) {standing};
\draw[wfRejLine, line width=0.8pt] ([xshift=2pt,yshift=-3pt]q3.west) -- ([xshift=-2pt,yshift=3pt]q3.east);
\node[disc, right=0.06cm of q3] (q4) {in};
\node[disc, right=0.06cm of q4] (q5) {the};
\node[disc, right=0.06cm of q5] (q6) {store};
\node[disc, right=0.06cm of q6] (q7) {.};
\node[disc, right=0.08cm of q7, font=\small] (q8) {$\langle$eot$\rangle$};
\draw[->, wfInk, line width=0.9pt] (dr.east |- q1.west) -- (q1.west);
\node[text=wfAccLine, font=\normalsize\bfseries] at ([yshift=-7pt]q1.south) {\checkmark};
\node[text=wfAccLine, font=\normalsize\bfseries] at ([yshift=-7pt]q2.south) {\checkmark};
\node[text=wfRejLine, font=\normalsize\bfseries] at ([yshift=-7pt]q3.south) {$\times$};
\node[panel, draw=wfEncLine, fill=wfEncFill, minimum width=6.50cm,
      minimum height=1.92cm, anchor=north west] (ver) at (10.95, 3.80) {};
\node[anchor=base west] at (11.10, 3.30)
  {{\normalsize Frozen Whisper verifier}\;{\color{wfMuted}one causal pass}};
\node[acc] (v1) at (11.10, 2.68) {a};
\node[acc, right=0.08cm of v1] (v2) {cat};
\node[corr, right=0.08cm of v2] (v3) {sitting};
\node[disc, right=0.08cm of v3, font=\small\itshape] (v4) {later guesses discarded};
\node[lbl, anchor=base west] at (11.10, 2.02)
  {accept matching prefix, correct first mismatch};
\node[panel, draw=wfNextLine, fill=wfNextFill, minimum width=13.25cm,
      minimum height=1.12cm, anchor=south west] (nxt) at (4.20, 0.10) {};
\draw[->, wfInk, line width=0.9pt] (14.20, 1.88) -- (14.20, 1.22);
\node[anchor=base west, text=wfAccText] at (4.45, 0.55) {\normalsize Round $r{+}1$ prefix};
\node[prompt] (n0) at (7.25, 0.66) {prompt};
\node[plain, right=0.09cm of n0] (n1) {I};
\node[plain, right=0.09cm of n1] (n2) {saw};
\node[acc, right=0.09cm of n2] (n3) {a};
\node[acc, right=0.09cm of n3] (n4) {cat};
\node[corr, right=0.09cm of n4] (n5) {sitting};
\draw[wfAccText, line width=0.6pt] ([yshift=2pt]n3.north west) -- ++(0,2pt)
  -| ([yshift=2pt]n5.north east) -- ++(0,-2pt);
\node[anchor=base west, text=wfAccText] at (12.55, 0.78) {+3 tokens: 2 accepted + 1 correction};
\node[anchor=base west, text=wfMuted, font=\small\itshape] at (12.55, 0.36)
  {tokens identical to greedy Whisper};
\draw[->, wfAccText, line width=1.1pt, rounded corners=6pt]
  (nxt.west) -- (0.42, 0.66) -- (0.42, 3.20);
\node[anchor=base west, text=wfAccText] at (0.62, 2.62)
  {next round: anchor $\leftarrow$ \textbf{sitting}};
\node[anchor=base west, text=wfAccText] at (0.62, 2.22)
  {$H_{<t}$ extended by states of \emph{saw, a, cat}};
\end{tikzpicture}

